Optimistic Whittle Index Policy: Online Learning for Restless Bandits

Restless multi-armed bandits (RMABs) extend multi-armed bandits to allow for stateful arms, where the state of each arm evolves restlessly with different transitions depending on whether that arm is pulled. Solving RMABs requires information on transition dynamics, which are often unknown upfront. To plan in RMAB settings with unknown transitions, we propose the first online learning algorithm based on the Whittle index policy, using an upper confidence bound (UCB) approach to learn transition dynamics. Specifically, we estimate confidence bounds of the transition probabilities and formulate a bilinear program to compute optimistic Whittle indices using these estimates. Our algorithm, UCWhittle, achieves sublinear $O(H \sqrt{T \log T})$ frequentist regret to solve RMABs with unknown transitions in $T$ episodes with a constant horizon $H$. Empirically, we demonstrate that UCWhittle leverages the structure of RMABs and the Whittle index policy solution to achieve better performance than existing online learning baselines across three domains, including one constructed from a real-world maternal and childcare dataset.

==> figures/plot_budget_ratio.tex <==
\begin{tikzpicture}
\pgfplotsset{
  % scale only axis,
  width=0.29\linewidth,
  height=0.2\linewidth,
%   xtick pos=left,
  ytick pos=left,
  tick label style={font=\scriptsize},
%   x tick label style={yshift=.7ex}, % move x tick labels up
  ymajorgrids=true,
%   xlabel shift=-2pt,
  xtick style={draw=none},
%   enlarge x limits={0.5},
}



% ----------------------------------------------------------
% plot 2
\begin{axis}[
  at={(0.24\linewidth, 0\linewidth)}, 
  table/col sep=comma,
%   ybar,
%   bar width=.18cm,
%   symbolic x coords={10, 40, 100},
%   xtick={data},
  xlabel={\footnotesize{(b)~$K=5$}},
  ylabel style={align=center},
  legend style={
    at={(3.1,1.25)},
    legend columns=5,
    font=\small,draw=none,fill=none},
  xmin=0, xmax=29,
  ymin=10, %ymax=10,
% enlargelimits=true,
%   enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% line plots
\addplot[blue, line width=1pt, mark=none] table [x=episode, y=ucw_value_avg] {data/per_ep_regret_kai_n15_b5_s2_a2_H20_L30_epochs1.csv}; \addlegendentry{~UCW-value~\eqref{eqn:optimistic-whittle}~~~~~};
\addplot[cyan, line width=1pt, mark=none] table [x=episode, y=ucw_qp_avg] {data/per_ep_regret_kai_n15_b5_s2_a2_H20_L30_epochs1.csv}; \addlegendentry{~UCW-penalty~\eqref{eqn:optimistic-whittle-heuristic}~~~~~};
\addplot[ForestGreen, densely dashdotted, line width=1pt, mark=none] table [x=episode, y=ucw_extreme_avg] {data/per_ep_regret_kai_n15_b5_s2_a2_H20_L30_epochs1.csv}; \addlegendentry{~ExtremeWhittle~~~~~};
\addplot[BurntOrange, densely dashed, line width=1pt, mark=none] table [x=episode, y=wiql_avg] {data/per_ep_regret_kai_n15_b5_s2_a2_H20_L30_epochs1.csv}; \addlegendentry{~WIQL~~~~~};
\addplot[gray, densely dotted, line width=.7pt, mark=none] table [x=episode, y=random_avg] {data/per_ep_regret_kai_n15_b5_s2_a2_H20_L30_epochs1.csv}; \addlegendentry{~random};


%%%%% error bars

% Random
\addplot [draw=none, mark=none, name path=random_low] table [x=episode, y expr=\thisrowno{11}+\thisrowno{12}, col sep=comma] {data/per_ep_regret_kai_n15_b5_s2_a2_H20_L30_epochs1.csv};
\addplot [draw=none, mark=none, name path=random_high] table [x=episode, y expr=\thisrowno{11}-\thisrowno{12}, col sep=comma] {data/per_ep_regret_kai_n15_b5_s2_a2_H20_L30_epochs1.csv};
\tikzfillbetween[of=random_low and random_high, on layer=main]{gray, opacity=0.1};

% WIQL
\addplot [draw=none, mark=none, name path=wiql_low] table [x=episode, y expr=\thisrowno{9}+\thisrowno{10}, col sep=comma] {data/per_ep_regret_kai_n15_b5_s2_a2_H20_L30_epochs1.csv};
\addplot [draw=none, mark=none, name path=wiql_high] table [x=episode, y expr=\thisrowno{9}-\thisrowno{10}, col sep=comma] {data/per_ep_regret_kai_n15_b5_s2_a2_H20_L30_epochs1.csv};
\tikzfillbetween[of=wiql_low and wiql_high, on layer=main]{BurntOrange, opacity=0.1};

% ExtremeWhittle
\addplot [draw=none, mark=none, name path=ucw_extreme_low] table [x=episode, y expr=\thisrowno{7}+\thisrowno{8}, col sep=comma] {data/per_ep_regret_kai_n15_b5_s2_a2_H20_L30_epochs1.csv};
\addplot [draw=none, mark=none, name path=ucw_extreme_high] table [x=episode, y expr=\thisrowno{7}-\thisrowno{8}, col sep=comma] {data/per_ep_regret_kai_n15_b5_s2_a2_H20_L30_epochs1.csv};
\tikzfillbetween[of=ucw_extreme_low and ucw_extreme_high, on layer=main]{ForestGreen, opacity=0.1};

% UCW subsidy
\addplot [draw=none, mark=none, name path=ucw_subsidy_low] table [x=episode, y expr=\thisrowno{5}+\thisrowno{6}, col sep=comma] {data/per_ep_regret_kai_n15_b5_s2_a2_H20_L30_epochs1.csv};
\addplot [draw=none, mark=none, name path=ucw_subsidy_high] table [x=episode, y expr=\thisrowno{5}-\thisrowno{6}, col sep=comma] {data/per_ep_regret_kai_n15_b5_s2_a2_H20_L30_epochs1.csv};
\tikzfillbetween[of=ucw_subsidy_low and ucw_subsidy_high, on layer=main]{cyan, opacity=0.1};

% UCW value
\addplot [draw=none, mark=none, name path=ucw_value_low] table [x=episode, y expr=\thisrowno{3}+\thisrowno{4}, col sep=comma] {data/per_ep_regret_kai_n15_b5_s2_a2_H20_L30_epochs1.csv};
\addplot [draw=none, mark=none, name path=ucw_value_high] table [x=episode, y expr=\thisrowno{3}-\thisrowno{4}, col sep=comma] {data/per_ep_regret_kai_n15_b5_s2_a2_H20_L30_epochs1.csv};
\tikzfillbetween[of=ucw_value_low and ucw_value_high, on layer=main]{blue, opacity=0.05};
\end{axis}

% ----------------------------------------------------------
% plot 1
\begin{axis}[
  at={(0\linewidth, .0\linewidth)}, 
  table/col sep=comma,
%   ybar,
%   bar width=.18cm,
%   symbolic x coords={1,2,3},
%   xtick={1,2,3},
  xlabel={\footnotesize{(a)~$K=3$}},
%   xticklabels={Equal Size, Middle Size, Actual Size},
%   ylabel style={align=center},
  ylabel={\footnotesize{Regret}},
%   ylabel shift = -2pt,
%   legend style={
%     at={(1.1,1.2)},
%     legend columns=3,
%     font=\small,draw=none,fill=none},
   xmin=0, xmax=29,
   ymin=10, %ymax=10,
% enlargelimits=true,
%   enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% line plots
\addplot[blue, line width=1pt, mark=none] table [x=episode, y=ucw_value_avg] {data/per_ep_regret_kai_n15_b3_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~UCW-value~~~};
\addplot[cyan, line width=1pt, mark=none] table [x=episode, y=ucw_qp_avg] {data/per_ep_regret_kai_n15_b3_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~UCW-penalty~~~};
\addplot[ForestGreen, densely dashdotted, line width=1pt, mark=none] table [x=episode, y=ucw_extreme_avg] {data/per_ep_regret_kai_n15_b3_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~ExtremeWhittle~~~};
\addplot[BurntOrange, densely dashed, line width=1pt, mark=none] table [x=episode, y=wiql_avg] {data/per_ep_regret_kai_n15_b3_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~WIQL~~~};
\addplot[gray, densely dotted, line width=.7pt, mark=none] table [x=episode, y=random_avg] {data/per_ep_regret_kai_n15_b3_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~random~~~};


%%%%% error bars

% Random
\addplot [draw=none, mark=none, name path=random_low] table [x=episode, y expr=\thisrowno{11}+\thisrowno{12}, col sep=comma] {data/per_ep_regret_kai_n15_b3_s2_a2_H20_L30_epochs1.csv};
\addplot [draw=none, mark=none, name path=random_high] table [x=episode, y expr=\thisrowno{11}-\thisrowno{12}, col sep=comma] {data/per_ep_regret_kai_n15_b3_s2_a2_H20_L30_epochs1.csv};
\tikzfillbetween[of=random_low and random_high, on layer=main]{gray, opacity=0.1};

% WIQL
\addplot [draw=none, mark=none, name path=wiql_low] table [x=episode, y expr=\thisrowno{9}+\thisrowno{10}, col sep=comma] {data/per_ep_regret_kai_n15_b3_s2_a2_H20_L30_epochs1.csv};
\addplot [draw=none, mark=none, name path=wiql_high] table [x=episode, y expr=\thisrowno{9}-\thisrowno{10}, col sep=comma] {data/per_ep_regret_kai_n15_b3_s2_a2_H20_L30_epochs1.csv};
\tikzfillbetween[of=wiql_low and wiql_high, on layer=main]{BurntOrange, opacity=0.1};

% ExtremeWhittle
\addplot [draw=none, mark=none, name path=ucw_extreme_low] table [x=episode, y expr=\thisrowno{7}+\thisrowno{8}, col sep=comma] {data/per_ep_regret_kai_n15_b3_s2_a2_H20_L30_epochs1.csv};
\addplot [draw=none, mark=none, name path=ucw_extreme_high] table [x=episode, y expr=\thisrowno{7}-\thisrowno{8}, col sep=comma] {data/per_ep_regret_kai_n15_b3_s2_a2_H20_L30_epochs1.csv};
\tikzfillbetween[of=ucw_extreme_low and ucw_extreme_high, on layer=main]{ForestGreen, opacity=0.1};

% UCW subsidy
\addplot [draw=none, mark=none, name path=ucw_subsidy_low] table [x=episode, y expr=\thisrowno{5}+\thisrowno{6}, col sep=comma] {data/per_ep_regret_kai_n15_b3_s2_a2_H20_L30_epochs1.csv};
\addplot [draw=none, mark=none, name path=ucw_subsidy_high] table [x=episode, y expr=\thisrowno{5}-\thisrowno{6}, col sep=comma] {data/per_ep_regret_kai_n15_b3_s2_a2_H20_L30_epochs1.csv};
\tikzfillbetween[of=ucw_subsidy_low and ucw_subsidy_high, on layer=main]{cyan, opacity=0.1};

% UCW value
\addplot [draw=none, mark=none, name path=ucw_value_low] table [x=episode, y expr=\thisrowno{3}+\thisrowno{4}, col sep=comma] {data/per_ep_regret_kai_n15_b3_s2_a2_H20_L30_epochs1.csv};
\addplot [draw=none, mark=none, name path=ucw_value_high] table [x=episode, y expr=\thisrowno{3}-\thisrowno{4}, col sep=comma] {data/per_ep_regret_kai_n15_b3_s2_a2_H20_L30_epochs1.csv};
\tikzfillbetween[of=ucw_value_low and ucw_value_high, on layer=main]{blue, opacity=0.05};
\end{axis}


% ----------------------------------------------------------
% plot 3
\begin{axis}[
  at={(0.48\linewidth, .0\linewidth)}, 
  table/col sep=comma,
%   ybar,
%   bar width=.18cm,
%   symbolic x coords={1,2,3},
%   xtick={1,2,3},
%   xticklabels={Small, Medium, Large},
  xlabel={\footnotesize{(c)~$K=7$}},
%   ylabel style={align=center},
%   ylabel={\footnotesize{Max regret}},
%   ylabel shift = -2pt,
%   legend style={
%     at={(1.1,1.2)},
%     legend columns=3,
%     font=\small,draw=none,fill=none},
  xmin=0, xmax=29,
   ymin=10, %ymax=800,
% enlargelimits=true,
%   enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% line plots
\addplot[blue, line width=1pt, mark=none] table [x=episode, y=ucw_value_avg] {data/per_ep_regret_kai_n15_b7_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~UCW-value~~~};
\addplot[cyan, line width=1pt, mark=none] table [x=episode, y=ucw_qp_avg] {data/per_ep_regret_kai_n15_b7_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~UCW-penalty~~~};
\addplot[ForestGreen, densely dashdotted, line width=1pt, mark=none] table [x=episode, y=ucw_extreme_avg] {data/per_ep_regret_kai_n15_b7_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~ExtremeWhittle~~~};
\addplot[BurntOrange, densely dashed, line width=1pt, mark=none] table [x=episode, y=wiql_avg] {data/per_ep_regret_kai_n15_b7_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~WIQL~~~};
\addplot[gray, densely dotted, line width=.7pt, mark=none] table [x=episode, y=random_avg] {data/per_ep_regret_kai_n15_b7_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~random~~~};


%%%%% error bars

% Random
\addplot [draw=none, mark=none, name path=random_low] table [x=episode, y expr=\thisrowno{11}+\thisrowno{12}, col sep=comma] {data/per_ep_regret_kai_n15_b7_s2_a2_H20_L30_epochs1.csv};
\addplot [draw=none, mark=none, name path=random_high] table [x=episode, y expr=\thisrowno{11}-\thisrowno{12}, col sep=comma] {data/per_ep_regret_kai_n15_b7_s2_a2_H20_L30_epochs1.csv};
\tikzfillbetween[of=random_low and random_high, on layer=main]{gray, opacity=0.1};

% WIQL
\addplot [draw=none, mark=none, name path=wiql_low] table [x=episode, y expr=\thisrowno{9}+\thisrowno{10}, col sep=comma] {data/per_ep_regret_kai_n15_b7_s2_a2_H20_L30_epochs1.csv};
\addplot [draw=none, mark=none, name path=wiql_high] table [x=episode, y expr=\thisrowno{9}-\thisrowno{10}, col sep=comma] {data/per_ep_regret_kai_n15_b7_s2_a2_H20_L30_epochs1.csv};
\tikzfillbetween[of=wiql_low and wiql_high, on layer=main]{BurntOrange, opacity=0.1};

% ExtremeWhittle
\addplot [draw=none, mark=none, name path=ucw_extreme_low] table [x=episode, y expr=\thisrowno{7}+\thisrowno{8}, col sep=comma] {data/per_ep_regret_kai_n15_b7_s2_a2_H20_L30_epochs1.csv};
\addplot [draw=none, mark=none, name path=ucw_extreme_high] table [x=episode, y expr=\thisrowno{7}-\thisrowno{8}, col sep=comma] {data/per_ep_regret_kai_n15_b7_s2_a2_H20_L30_epochs1.csv};
\tikzfillbetween[of=ucw_extreme_low and ucw_extreme_high, on layer=main]{ForestGreen, opacity=0.1};

% UCW subsidy
\addplot [draw=none, mark=none, name path=ucw_subsidy_low] table [x=episode, y expr=\thisrowno{5}+\thisrowno{6}, col sep=comma] {data/per_ep_regret_kai_n15_b7_s2_a2_H20_L30_epochs1.csv};
\addplot [draw=none, mark=none, name path=ucw_subsidy_high] table [x=episode, y expr=\thisrowno{5}-\thisrowno{6}, col sep=comma] {data/per_ep_regret_kai_n15_b7_s2_a2_H20_L30_epochs1.csv};
\tikzfillbetween[of=ucw_subsidy_low and ucw_subsidy_high, on layer=main]{cyan, opacity=0.1};

% UCW value
\addplot [draw=none, mark=none, name path=ucw_value_low] table [x=episode, y expr=\thisrowno{3}+\thisrowno{4}, col sep=comma] {data/per_ep_regret_kai_n15_b7_s2_a2_H20_L30_epochs1.csv};
\addplot [draw=none, mark=none, name path=ucw_value_high] table [x=episode, y expr=\thisrowno{3}-\thisrowno{4}, col sep=comma] {data/per_ep_regret_kai_n15_b7_s2_a2_H20_L30_epochs1.csv};
\tikzfillbetween[of=ucw_value_low and ucw_value_high, on layer=main]{blue, opacity=0.05};
\end{axis}


% ----------------------------------------------------------
% plot 4
\begin{axis}[
  at={(0.72\linewidth, .0\linewidth)}, 
  table/col sep=comma,
%   ybar,
%   bar width=.18cm,
%   symbolic x coords={1,2,3},
%   xtick={1,2,3},
%   xticklabels={Small, Medium, Large},
  xlabel={\footnotesize{(d)~$K=10$}},
%   ylabel style={align=center},
%   ylabel={\footnotesize{Max regret}},
%   ylabel shift = -2pt,
%   legend style={
%     at={(1.1,1.2)},
%     legend columns=3,
%     font=\small,draw=none,fill=none},
  xmin=0, xmax=29,
  ymin=10, %ymax=800,
% enlargelimits=true,
%   enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% line plots
\addplot[blue, line width=1pt, mark=none] table [x=episode, y=ucw_value_avg] {data/per_ep_regret_kai_n15_b10_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~UCW-value~~~};
\addplot[cyan, line width=1pt, mark=none] table [x=episode, y=ucw_qp_avg] {data/per_ep_regret_kai_n15_b10_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~UCW-penalty~~~};
\addplot[ForestGreen, densely dashdotted, line width=1pt, mark=none] table [x=episode, y=ucw_extreme_avg] {data/per_ep_regret_kai_n15_b10_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~ExtremeWhittle~~~};
\addplot[BurntOrange, densely dashed, line width=1pt, mark=none] table [x=episode, y=wiql_avg] {data/per_ep_regret_kai_n15_b10_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~WIQL~~~};
\addplot[gray, densely dotted, line width=.7pt, mark=none] table [x=episode, y=random_avg] {data/per_ep_regret_kai_n15_b10_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~random~~~};


%%%%% error bars

% Random
\addplot [draw=none, mark=none, name path=random_low] table [x=episode, y expr=\thisrowno{11}+\thisrowno{12}, col sep=comma] {data/per_ep_regret_kai_n15_b10_s2_a2_H20_L30_epochs1.csv};
\addplot [draw=none, mark=none, name path=random_high] table [x=episode, y expr=\thisrowno{11}-\thisrowno{12}, col sep=comma] {data/per_ep_regret_kai_n15_b10_s2_a2_H20_L30_epochs1.csv};
\tikzfillbetween[of=random_low and random_high, on layer=main]{gray, opacity=0.1};

% WIQL
\addplot [draw=none, mark=none, name path=wiql_low] table [x=episode, y expr=\thisrowno{9}+\thisrowno{10}, col sep=comma] {data/per_ep_regret_kai_n15_b10_s2_a2_H20_L30_epochs1.csv};
\addplot [draw=none, mark=none, name path=wiql_high] table [x=episode, y expr=\thisrowno{9}-\thisrowno{10}, col sep=comma] {data/per_ep_regret_kai_n15_b10_s2_a2_H20_L30_epochs1.csv};
\tikzfillbetween[of=wiql_low and wiql_high, on layer=main]{BurntOrange, opacity=0.1};

% ExtremeWhittle
\addplot [draw=none, mark=none, name path=ucw_extreme_low] table [x=episode, y expr=\thisrowno{7}+\thisrowno{8}, col sep=comma] {data/per_ep_regret_kai_n15_b10_s2_a2_H20_L30_epochs1.csv};
\addplot [draw=none, mark=none, name path=ucw_extreme_high] table [x=episode, y expr=\thisrowno{7}-\thisrowno{8}, col sep=comma] {data/per_ep_regret_kai_n15_b10_s2_a2_H20_L30_epochs1.csv};
\tikzfillbetween[of=ucw_extreme_low and ucw_extreme_high, on layer=main]{ForestGreen, opacity=0.1};

% UCW subsidy
\addplot [draw=none, mark=none, name path=ucw_subsidy_low] table [x=episode, y expr=\thisrowno{5}+\thisrowno{6}, col sep=comma] {data/per_ep_regret_kai_n15_b10_s2_a2_H20_L30_epochs1.csv};
\addplot [draw=none, mark=none, name path=ucw_subsidy_high] table [x=episode, y expr=\thisrowno{5}-\thisrowno{6}, col sep=comma] {data/per_ep_regret_kai_n15_b10_s2_a2_H20_L30_epochs1.csv};
\tikzfillbetween[of=ucw_subsidy_low and ucw_subsidy_high, on layer=main]{cyan, opacity=0.1};

% UCW value
\addplot [draw=none, mark=none, name path=ucw_value_low] table [x=episode, y expr=\thisrowno{3}+\thisrowno{4}, col sep=comma] {data/per_ep_regret_kai_n15_b10_s2_a2_H20_L30_epochs1.csv};
\addplot [draw=none, mark=none, name path=ucw_value_high] table [x=episode, y expr=\thisrowno{3}-\thisrowno{4}, col sep=comma] {data/per_ep_regret_kai_n15_b10_s2_a2_H20_L30_epochs1.csv};
\tikzfillbetween[of=ucw_value_low and ucw_value_high, on layer=main]{blue, opacity=0.05};
\end{axis}


% used to show overall space
% \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}

==> figures/plot_budget_ratio_synthetic.tex <==
\begin{tikzpicture}
\pgfplotsset{
  % scale only axis,
  width=0.3\linewidth,
  height=0.25\linewidth,
%   xtick pos=left,
  ytick pos=left,
  tick label style={font=\scriptsize},
%   x tick label style={yshift=.7ex}, % move x tick labels up
  ymajorgrids=true,
%   xlabel shift=-2pt,
  xtick style={draw=none},
%   enlarge x limits={0.5},
}



% ----------------------------------------------------------
% plot 2
\begin{axis}[
  at={(0.24\linewidth, 0\linewidth)}, 
  table/col sep=comma,
%   ybar,
%   bar width=.18cm,
%   symbolic x coords={10, 40, 100},
%   xtick={data},
  xlabel={\footnotesize{(b)~$B=5$}},
  ylabel style={align=center},
  legend style={
    at={(3.5,1.25)},
    legend columns=5,
    font=\small,draw=none,fill=none},
  xmin=0, xmax=30,
  ymin=3, %ymax=10,
% enlargelimits=true,
%   enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% line plots
\addplot[blue, line width=1pt, mark=none] table [x=episode, y=ucw_value_avg] {data/per_ep_regret_synthetic_n15_b5_s2_a2_H20_L30_epochs1.csv}; \addlegendentry{~UCW-value~~~};
\addplot[cyan, line width=1pt, mark=none] table [x=episode, y=ucw_qp_avg] {data/per_ep_regret_synthetic_n15_b5_s2_a2_H20_L30_epochs1.csv}; \addlegendentry{~UCW-subsidy~~~};
\addplot[ForestGreen, densely dashdotted, line width=1pt, mark=none] table [x=episode, y=ucw_extreme_avg] {data/per_ep_regret_synthetic_n15_b5_s2_a2_H20_L30_epochs1.csv}; \addlegendentry{~ExtremeWhittle~~~};
\addplot[BurntOrange, densely dashed, line width=1pt, mark=none] table [x=episode, y=wiql_avg] {data/per_ep_regret_synthetic_n15_b5_s2_a2_H20_L30_epochs1.csv}; \addlegendentry{~WIQL~~~};
\addplot[gray, densely dotted, line width=.7pt, mark=none] table [x=episode, y=random_avg] {data/per_ep_regret_synthetic_n15_b5_s2_a2_H20_L30_epochs1.csv}; \addlegendentry{~random~~~};
\end{axis}

% ----------------------------------------------------------
% plot 1
\begin{axis}[
  at={(0\linewidth, .0\linewidth)}, 
  table/col sep=comma,
%   ybar,
%   bar width=.18cm,
%   symbolic x coords={1,2,3},
%   xtick={1,2,3},
  xlabel={\footnotesize{(a)~$B=3$}},
%   xticklabels={Equal Size, Middle Size, Actual Size},
%   ylabel style={align=center},
  ylabel={\footnotesize{Regret - SYNTHETIC}},
%   ylabel shift = -2pt,
%   legend style={
%     at={(1.1,1.2)},
%     legend columns=3,
%     font=\small,draw=none,fill=none},
   xmin=0, xmax=30,
   ymin=3, %ymax=10,
% enlargelimits=true,
%   enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% line plots
\addplot[blue, line width=1pt, mark=none] table [x=episode, y=ucw_value_avg] {data/per_ep_regret_synthetic_n15_b3_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~UCW-value~~~};
\addplot[cyan, line width=1pt, mark=none] table [x=episode, y=ucw_qp_avg] {data/per_ep_regret_synthetic_n15_b3_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~UCW-subsidy~~~};
\addplot[ForestGreen, densely dashdotted, line width=1pt, mark=none] table [x=episode, y=ucw_extreme_avg] {data/per_ep_regret_synthetic_n15_b3_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~ExtremeWhittle~~~};
\addplot[BurntOrange, densely dashed, line width=1pt, mark=none] table [x=episode, y=wiql_avg] {data/per_ep_regret_synthetic_n15_b3_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~WIQL~~~};
\addplot[gray, densely dotted, line width=.7pt, mark=none] table [x=episode, y=random_avg] {data/per_ep_regret_synthetic_n15_b3_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~random~~~};
\end{axis}


% ----------------------------------------------------------
% plot 3
\begin{axis}[
  at={(0.48\linewidth, .0\linewidth)}, 
  table/col sep=comma,
%   ybar,
%   bar width=.18cm,
%   symbolic x coords={1,2,3},
%   xtick={1,2,3},
%   xticklabels={Small, Medium, Large},
  xlabel={\footnotesize{(c)~$B=7$}},
%   ylabel style={align=center},
%   ylabel={\footnotesize{Max regret}},
%   ylabel shift = -2pt,
%   legend style={
%     at={(1.1,1.2)},
%     legend columns=3,
%     font=\small,draw=none,fill=none},
  xmin=0, xmax=30,
   ymin=3, %ymax=800,
% enlargelimits=true,
%   enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% line plots
\addplot[blue, line width=1pt, mark=none] table [x=episode, y=ucw_value_avg] {data/per_ep_regret_synthetic_n15_b7_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~UCW-value~~~};
\addplot[cyan, line width=1pt, mark=none] table [x=episode, y=ucw_qp_avg] {data/per_ep_regret_synthetic_n15_b7_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~UCW-subsidy~~~};
\addplot[ForestGreen, densely dashdotted, line width=1pt, mark=none] table [x=episode, y=ucw_extreme_avg] {data/per_ep_regret_synthetic_n15_b7_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~ExtremeWhittle~~~};
\addplot[BurntOrange, densely dashed, line width=1pt, mark=none] table [x=episode, y=wiql_avg] {data/per_ep_regret_synthetic_n15_b7_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~WIQL~~~};
\addplot[gray, densely dotted, line width=.7pt, mark=none] table [x=episode, y=random_avg] {data/per_ep_regret_synthetic_n15_b7_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~random~~~};
\end{axis}


% ----------------------------------------------------------
% plot 4
\begin{axis}[
  at={(0.72\linewidth, .0\linewidth)}, 
  table/col sep=comma,
%   ybar,
%   bar width=.18cm,
%   symbolic x coords={1,2,3},
%   xtick={1,2,3},
%   xticklabels={Small, Medium, Large},
  xlabel={\footnotesize{(d)~$B=10$}},
%   ylabel style={align=center},
%   ylabel={\footnotesize{Max regret}},
%   ylabel shift = -2pt,
%   legend style={
%     at={(1.1,1.2)},
%     legend columns=3,
%     font=\small,draw=none,fill=none},
  xmin=0, xmax=30,
  ymin=3, %ymax=800,
% enlargelimits=true,
%   enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% line plots
\addplot[blue, line width=1pt, mark=none] table [x=episode, y=ucw_value_avg] {data/per_ep_regret_synthetic_n15_b10_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~UCW-value~~~};
\addplot[cyan, line width=1pt, mark=none] table [x=episode, y=ucw_qp_avg] {data/per_ep_regret_synthetic_n15_b10_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~UCW-subsidy~~~};
\addplot[ForestGreen, densely dashdotted, line width=1pt, mark=none] table [x=episode, y=ucw_extreme_avg] {data/per_ep_regret_synthetic_n15_b10_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~ExtremeWhittle~~~};
\addplot[BurntOrange, densely dashed, line width=1pt, mark=none] table [x=episode, y=wiql_avg] {data/per_ep_regret_synthetic_n15_b10_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~WIQL~~~};
\addplot[gray, densely dotted, line width=.7pt, mark=none] table [x=episode, y=random_avg] {data/per_ep_regret_synthetic_n15_b10_s2_a2_H20_L30_epochs1.csv}; %\addlegendentry{~random~~~};
\end{axis}


% used to show overall space
% \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}

==> figures/plot_combined.tex <==
\begin{tikzpicture}
\pgfplotsset{
  % scale only axis,
  width=0.35\linewidth,
  height=0.2\linewidth,
%   xtick pos=left,
  ytick pos=left,
  tick label style={font=\scriptsize},
%   x tick label style={yshift=.7ex}, % move x tick labels up
  ymajorgrids=true,
%   xlabel shift=-2pt,
  xtick style={draw=none},
%   enlarge x limits={0.5},
}


% % highlight the default settings
% \draw[draw=none, fill=gray, opacity=0.4] (0.04, 2.65) rectangle ++(1.55, 0.53); % budget

% \draw[draw=none, fill=gray, opacity=0.4] (7.3, 2.65) rectangle ++(1.55, 1.35); % horizon

% \draw[draw=none, fill=gray, opacity=0.4] (11.43, 2.65) rectangle ++(1.55, 0.4); % n_arms

% \draw[draw=none, fill=gray, opacity=0.4] (3.23,0) rectangle ++(1.55, 1.53); % variation

% % ----------------------------------------------------------
% % budget
% \begin{axis}[
%   at={(0\linewidth, .18\linewidth)},
%   table/col sep=comma,
%   ybar,
% %   ybar=1,
% %   ybar interval=.8,
%   bar width=.18cm,
%   symbolic x coords={100,500,1000},
%   xtick={data},
%   xlabel={\footnotesize{(a)~Budget~$K$}}, 
%   ylabel style={align=center},
%   ylabel={\footnotesize{Max discounted preventable missed messages}},
%   ylabel shift = -2pt,
%   ylabel style={at={(ticklabel cs:-.30)}},
% %   extra x tick style={tick label style={below, yshift=-ex}},
% %   title={\textbf{(a) Vary Budget}},
%   legend style={
%     at={(3.6,1.53)},
%     legend columns=5,
%     font=\small, draw=none, 
%     fill=none,
%     %fill=white, fill opacity=0.2, draw opacity=1, text opacity=1},
%     },
% %   xmin=0,xmax=11,
%   %ymin=0, %ymax=10,
% % enlargelimits=true,
% %   enlarge x limits={0.1},
%   error bars/y dir=both, % turn on error bars
%   error bars/y explicit,  % say that error value is given explicitly
%   error bars/error bar style={color=black, thick},
% ]

% \addplot+[cyan!70!white, draw=black, thick, area legend,
% %postaction={pattern=north east lines,}
% ] table [x=budget, y=do, y error=do_stderr] {data/vary_budget.csv}; \addlegendentry{~GROUPS~~~~~~};
% \addplot+[purple!90!white, draw=black, thick, area legend,
% postaction={pattern=north west lines,}
% ] table [x=budget, y=middle, y error=middle_stderr] {data/vary_budget.csv}; \addlegendentry{~[Mate et al., 2022]~~~~~~};
% \addplot+[teal!90!white, draw=black, thick, area legend,
% postaction={pattern=horizontal lines,}
% ] table [x=budget, y=pessimist, y error=pessimist_stderr] {data/vary_budget.csv}; \addlegendentry{~pessimist~~~~~};
% \addplot+[red!70!white, draw=black, thick, area legend,
% postaction={pattern=vertical lines,}
% ] table [x=budget, y=optimist, y error=middle_stderr] {data/vary_budget.csv}; \addlegendentry{~optimist~~~~~~};
% \addplot+[yellow!90!white, draw=black, thick, area legend,
% postaction={pattern=dots,}
% ] table [x=budget, y=random, y error=random_stderr] {data/vary_budget.csv}; \addlegendentry{~random};

% % TODO: error bars https://tex.stackexchange.com/questions/276820/pgfplots-bar-graph-with-confidence-intervals-error
% \end{axis}

% % ----------------------------------------------------------
% % horizon
% \begin{axis}[
%   at={(.32\linewidth, .18\linewidth)},
%   table/col sep=comma,
%   ybar,
% %   ybar=1,
% %   ybar interval=.8,
%   bar width=.18cm,
%   symbolic x coords={5,10,20},
%   xtick={data},
%   xlabel={\footnotesize{(b)~Horizon~$H$}},
% %   ylabel style={align=center},
% %   ylabel={\footnotesize{Max regret}},
% %   ylabel shift = -2pt,
% %   legend style={
% %     at={(3,1.25)},
% %     legend columns=5,
% %     font=\small, draw=none, 
% %     fill=none,
% %     %fill=white, fill opacity=0.2, draw opacity=1, text opacity=1},
% %     },
% %   xmin=0,xmax=11,
% %   %ymin=0, ymax=10,
% % enlargelimits=true,
%   enlarge x limits={0.25},
% %   error bar style={
% %     line width=2pt,
% %     % thick,
% %   },
%   error bars/y dir=both, % turn on error bars
%   error bars/y explicit,  % say that error value is given explicitly
%   error bars/error bar style={color=black, thick},
%   %ymin=0,
% ]

% % bar plots
% \addplot+[cyan!70!white, draw=black, thick, area legend,
% %postaction={pattern=north east lines,},
% ] table [x=horizon, y=do, y error=do_stderr] {data/vary_horizon.csv}; %\addlegendentry{DO};
% \addplot+[purple!90!white, draw=black, thick, area legend,
% postaction={pattern=north west lines,}
% ] table [x=horizon, y=middle, y error=middle_stderr] {data/vary_horizon.csv}; %\addlegendentry{middle};
% \addplot+[teal!90!white, draw=black, thick, area legend,
% postaction={pattern=horizontal lines,}
% ] table [x=horizon, y=pessimist, y error=pessimist_stderr] {data/vary_horizon.csv}; %\addlegendentry{pessimist};
% \addplot+[red!70!white, draw=black, thick, area legend,
% postaction={pattern=vertical lines,}
% ] table [x=horizon, y=optimist, y error=optimist_stderr] {data/vary_horizon.csv}; %\addlegendentry{optimist};
% \addplot+[yellow!90!white, draw=black, thick, area legend,
% postaction={pattern=dots,}
% ] table [x=horizon, y=random, y error=random_stderr] {data/vary_horizon.csv}; %\addlegendentry{random};
% \end{axis}


% % ----------------------------------------------------------
% % number of beneficiaries
% \begin{axis}[
%   at={(0.64\linewidth, .18\linewidth)}, 
%   table/col sep=comma,
%   ybar,
%   bar width=.18cm,
%   symbolic x coords={15320, 153200, 306400},
%   xtick={data},
% %   xticklabels{{15,320}, {153,200}, {306,400}},
%   xlabel={\footnotesize{(c)~Number of mothers~$N$}},
%   ylabel style={align=center},
% %   legend style={
% %     at={(2,1.25)},
% %     legend columns=3,
% %     font=\small,draw=none,fill=none,
% %     {/tikz/every even column/.append style={column sep=0.5cm}}},
%     % column sep=0.5cm},
% %   xmin=0,xmax=11,
%   %ymin=0, ymax=5000,
% % enlargelimits=true,
%   enlarge x limits={0.25},
%   error bars/y dir=both, % turn on error bars
%   error bars/y explicit,  % say that error value is given explicitly
%   error bars/error bar style={color=black, thick},
% ]
% % bar plots
% \addplot+[cyan!70!white, draw=black, thick, area legend,
% %postaction={pattern=north east lines,},
% ] table [x=n_arms, y=do, y error=do_stderr] {data/vary_n_arms.csv}; %\addlegendentry{DO};
% \addplot+[purple!90!white, draw=black, thick, area legend,
% postaction={pattern=north west lines,}
% ] table [x=n_arms, y=middle, y error=middle_stderr] {data/vary_n_arms.csv}; %\addlegendentry{middle};
% \addplot+[teal!90!white, draw=black, thick, area legend,
% postaction={pattern=horizontal lines,}
% ] table [x=n_arms, y=pessimist, y error=pessimist_stderr] {data/vary_n_arms.csv}; %\addlegendentry{pessimist};
% \addplot+[red!70!white, draw=black, thick, area legend,
% postaction={pattern=vertical lines,}
% ] table [x=n_arms, y=optimist, y error=optimist_stderr] {data/vary_n_arms.csv}; %\addlegendentry{optimist};
% \addplot+[yellow!90!white, draw=black, thick, area legend,
% postaction={pattern=dots,}
% ] table [x=n_arms, y=random, y error=random_stderr] {data/vary_n_arms.csv}; %\addlegendentry{random};
% \end{axis}


% ----------------------------------------------------------
% synthetic
\begin{axis}[
  at={(0.32\linewidth, 0\linewidth)}, 
  table/col sep=comma,
%   ybar,
%   bar width=.18cm,
%   symbolic x coords={10, 40, 100},
%   xtick={data},
xlabel style={align=center},
  xlabel={\small{(b)~Wide Margin}},
  %\footnotesize{Episode}}, %  \\ \small{(b)~Synthetic}
  ylabel style={align=center},
  legend style={
    at={(1.9,1.25)},
    legend columns=5,
    font=\small,draw=none,fill=none},
  xmin=0, xmax=40,
  %ymin=0, %ymax=10,
% enlargelimits=true,
%   enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% line plots
\addplot[blue, line width=1pt, mark=none] table [x=episode, y=ucw_value_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv}; \addlegendentry{~UCW-value~~~};
\addplot[cyan, line width=1pt, mark=none] table [x=episode, y=ucw_qp_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv}; \addlegendentry{~UCW-penalty~~~};
\addplot[ForestGreen, densely dashdotted, line width=1pt, mark=none] table [x=episode, y=ucw_extreme_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv}; \addlegendentry{~ExtremeWhittle~~~};
\addplot[BurntOrange, densely dashed, line width=1pt, mark=none] table [x=episode, y=wiql_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv}; \addlegendentry{~WIQL~~~};
\addplot[gray, densely dotted, line width=.7pt, mark=none] table [x=episode, y=random_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv}; \addlegendentry{~random~~~};

%%%%% error bars

% Random
\addplot [draw=none, mark=none, name path=random_low] table [x=episode, y expr=\thisrowno{11}+\thisrowno{12}, col sep=comma] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv};
\addplot [draw=none, mark=none, name path=random_high] table [x=episode, y expr=\thisrowno{11}-\thisrowno{12}, col sep=comma] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv};
\tikzfillbetween[of=random_low and random_high, on layer=main]{gray, opacity=0.1};

% WIQL
\addplot [draw=none, mark=none, name path=wiql_low] table [x=episode, y expr=\thisrowno{9}+\thisrowno{10}, col sep=comma] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv};
\addplot [draw=none, mark=none, name path=wiql_high] table [x=episode, y expr=\thisrowno{9}-\thisrowno{10}, col sep=comma] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv};
\tikzfillbetween[of=wiql_low and wiql_high, on layer=main]{BurntOrange, opacity=0.1};

% ExtremeWhittle
\addplot [draw=none, mark=none, name path=ucw_extreme_low] table [x=episode, y expr=\thisrowno{7}+\thisrowno{8}, col sep=comma] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv};
\addplot [draw=none, mark=none, name path=ucw_extreme_high] table [x=episode, y expr=\thisrowno{7}-\thisrowno{8}, col sep=comma] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv};
\tikzfillbetween[of=ucw_extreme_low and ucw_extreme_high, on layer=main]{ForestGreen, opacity=0.1};

% UCW subsidy
\addplot [draw=none, mark=none, name path=ucw_subsidy_low] table [x=episode, y expr=\thisrowno{5}+\thisrowno{6}, col sep=comma] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv};
\addplot [draw=none, mark=none, name path=ucw_subsidy_high] table [x=episode, y expr=\thisrowno{5}-\thisrowno{6}, col sep=comma] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv};
\tikzfillbetween[of=ucw_subsidy_low and ucw_subsidy_high, on layer=main]{cyan, opacity=0.1};

% UCW value
\addplot [draw=none, mark=none, name path=ucw_value_low] table [x=episode, y expr=\thisrowno{3}+\thisrowno{4}, col sep=comma] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv};
\addplot [draw=none, mark=none, name path=ucw_value_high] table [x=episode, y expr=\thisrowno{3}-\thisrowno{4}, col sep=comma] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv};
\tikzfillbetween[of=ucw_value_low and ucw_value_high, on layer=main]{blue, opacity=0.05};
\end{axis}



% ----------------------------------------------------------
% first plot
\begin{axis}[
  at={(.0\linewidth, .0\linewidth)}, 
  table/col sep=comma,
%   ybar,
%   bar width=.18cm,
%   symbolic x coords={1,2,3},
%   xtick={1,2,3},
  xlabel={\footnotesize{(a)~ARMMAN}},
%   xticklabels={Equal Size, Middle Size, Actual Size},
%   ylabel style={align=center},
  ylabel={\footnotesize{Regret}},
%   ylabel shift = -2pt,
%   legend style={
%     at={(1.1,1.2)},
%     legend columns=3,
%     font=\small,draw=none,fill=none},
   xmin=0, xmax=40,
   %ymin=0, %ymax=10,
% enlargelimits=true,
%   enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]


% line plots
\addplot[blue, line width=1pt, mark=none] table [x=episode, y=ucw_value_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv}; %\addlegendentry{~UCW-value~~~};

\addplot[cyan, line width=1pt, mark=none] table [x=episode, y=ucw_qp_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv}; %\addlegendentry{~UCW-penalty~~~};
\addplot[ForestGreen, densely dashdotted, line width=1pt, mark=none] table [x=episode, y=ucw_extreme_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv}; %\addlegendentry{~ExtremeWhittle~~~};
\addplot[BurntOrange, densely dashed, line width=1pt, mark=none] table [x=episode, y=wiql_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv}; %\addlegendentry{~WIQL~~~};
\addplot[gray, densely dotted, line width=.7pt, mark=none] table [x=episode, y=random_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv}; %\addlegendentry{~random~~~};

%%%%% error bars

% Random
\addplot [draw=none, mark=none, name path=random_low] table [x=episode, y expr=\thisrowno{11}+\thisrowno{12}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv};
\addplot [draw=none, mark=none, name path=random_high] table [x=episode, y expr=\thisrowno{11}-\thisrowno{12}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv};
\tikzfillbetween[of=random_low and random_high, on layer=main]{gray, opacity=0.1};

% WIQL
\addplot [draw=none, mark=none, name path=wiql_low] table [x=episode, y expr=\thisrowno{9}+\thisrowno{10}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv};
\addplot [draw=none, mark=none, name path=wiql_high] table [x=episode, y expr=\thisrowno{9}-\thisrowno{10}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv};
\tikzfillbetween[of=wiql_low and wiql_high, on layer=main]{BurntOrange, opacity=0.1};

% ExtremeWhittle
\addplot [draw=none, mark=none, name path=ucw_extreme_low] table [x=episode, y expr=\thisrowno{7}+\thisrowno{8}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv};
\addplot [draw=none, mark=none, name path=ucw_extreme_high] table [x=episode, y expr=\thisrowno{7}-\thisrowno{8}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv};
\tikzfillbetween[of=ucw_extreme_low and ucw_extreme_high, on layer=main]{ForestGreen, opacity=0.1};

% UCW subsidy
\addplot [draw=none, mark=none, name path=ucw_subsidy_low] table [x=episode, y expr=\thisrowno{5}+\thisrowno{6}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv};
\addplot [draw=none, mark=none, name path=ucw_subsidy_high] table [x=episode, y expr=\thisrowno{5}-\thisrowno{6}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv};
\tikzfillbetween[of=ucw_subsidy_low and ucw_subsidy_high, on layer=main]{cyan, opacity=0.1};

% UCW value
\addplot [draw=none, mark=none, name path=ucw_value_low] table [x=episode, y expr=\thisrowno{3}+\thisrowno{4}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv};
\addplot [draw=none, mark=none, name path=ucw_value_high] table [x=episode, y expr=\thisrowno{3}-\thisrowno{4}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv};
\tikzfillbetween[of=ucw_value_low and ucw_value_high, on layer=main]{blue, opacity=0.05};
\end{axis}


% ----------------------------------------------------------
% third plot
\begin{axis}[
  at={(.64\linewidth, .0\linewidth)}, 
  table/col sep=comma,
%   ybar,
%   bar width=.18cm,
%   symbolic x coords={1,2,3},
%   xtick={1,2,3},
%   xticklabels={Small, Medium, Large},
  xlabel={\footnotesize{(c)~Thin Margin}},
%   ylabel style={align=center},
%   ylabel={\footnotesize{Max regret}},
%   ylabel shift = -2pt,
%   legend style={
%     at={(1.1,1.2)},
%     legend columns=3,
%     font=\small,draw=none,fill=none},
  xmin=0, xmax=40,
   %ymin=0, %ymax=800,
% enlargelimits=true,
%   enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]



% line plots
\addplot[blue, line width=1pt, mark=none] table [x=episode, y=ucw_value_avg] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv}; %\addlegendentry{~UCW-value~~~};
\addplot[cyan, line width=1pt, mark=none] table [x=episode, y=ucw_qp_avg] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv}; %\addlegendentry{~UCW-penalty~~~};
\addplot[ForestGreen, densely dashdotted, line width=1pt, mark=none] table [x=episode, y=ucw_extreme_avg] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv}; %\addlegendentry{~ExtremeWhittle~~~};
\addplot[BurntOrange, densely dashed, line width=1pt, mark=none] table [x=episode, y=wiql_avg] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv}; %\addlegendentry{~WIQL~~~};
\addplot[gray, densely dotted, line width=.7pt, mark=none] table [x=episode, y=random_avg] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv}; %\addlegendentry{~random~~~};

%%%%% error bars

% Random
\addplot [draw=none, mark=none, name path=random_low] table [x=episode, y expr=\thisrowno{11}+\thisrowno{12}, col sep=comma] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv};
\addplot [draw=none, mark=none, name path=random_high] table [x=episode, y expr=\thisrowno{11}-\thisrowno{12}, col sep=comma] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv};
\tikzfillbetween[of=random_low and random_high, on layer=main]{gray, opacity=0.1};

% WIQL
\addplot [draw=none, mark=none, name path=wiql_low] table [x=episode, y expr=\thisrowno{9}+\thisrowno{10}, col sep=comma] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv};
\addplot [draw=none, mark=none, name path=wiql_high] table [x=episode, y expr=\thisrowno{9}-\thisrowno{10}, col sep=comma] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv};
\tikzfillbetween[of=wiql_low and wiql_high, on layer=main]{BurntOrange, opacity=0.1};

% ExtremeWhittle
\addplot [draw=none, mark=none, name path=ucw_extreme_low] table [x=episode, y expr=\thisrowno{7}+\thisrowno{8}, col sep=comma] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv};
\addplot [draw=none, mark=none, name path=ucw_extreme_high] table [x=episode, y expr=\thisrowno{7}-\thisrowno{8}, col sep=comma] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv};
\tikzfillbetween[of=ucw_extreme_low and ucw_extreme_high, on layer=main]{ForestGreen, opacity=0.1};

% UCW subsidy
\addplot [draw=none, mark=none, name path=ucw_subsidy_low] table [x=episode, y expr=\thisrowno{5}+\thisrowno{6}, col sep=comma] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv};
\addplot [draw=none, mark=none, name path=ucw_subsidy_high] table [x=episode, y expr=\thisrowno{5}-\thisrowno{6}, col sep=comma] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv};
\tikzfillbetween[of=ucw_subsidy_low and ucw_subsidy_high, on layer=main]{cyan, opacity=0.1};

% UCW value
\addplot [draw=none, mark=none, name path=ucw_value_low] table [x=episode, y expr=\thisrowno{3}+\thisrowno{4}, col sep=comma] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv};
\addplot [draw=none, mark=none, name path=ucw_value_high] table [x=episode, y expr=\thisrowno{3}-\thisrowno{4}, col sep=comma] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv};
\tikzfillbetween[of=ucw_value_low and ucw_value_high, on layer=main]{blue, opacity=0.05};
\end{axis}


% used to show overall space
% \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}

==> figures/plot_episode_len.tex <==
\begin{tikzpicture}
\pgfplotsset{
  % scale only axis,
  width=0.28\linewidth,
  height=0.2\linewidth,
%   xtick pos=left,
  ytick pos=left,
  tick label style={font=\scriptsize},
%   x tick label style={yshift=.7ex}, % move x tick labels up
  ymajorgrids=true,
%   xlabel shift=-2pt,
  xtick style={draw=none},
%   enlarge x limits={0.5},
}



% ----------------------------------------------------------
% plot 2
\begin{axis}[
  at={(0.24\linewidth, 0\linewidth)}, 
  table/col sep=comma,
%   ybar,
%   bar width=.18cm,
%   symbolic x coords={10, 40, 100},
%   xtick={data},
  xlabel={\footnotesize{(b)~$H=10$}},
  ylabel style={align=center},
%   legend style={
%     at={(3.1,1.25)},
%     legend columns=5,
%     font=\small,draw=none,fill=none},
  xmin=0, xmax=120,
  %ymin=0, %ymax=10,
% enlargelimits=true,
%   enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% line plots
\addplot[blue, line width=1pt, mark=none] table [x=episode, y=ucw_value_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H10_L120_epochs1.csv}; %\addlegendentry{~UCW-value~\eqref{eqn:optimistic-whittle}~~~};
\addplot[cyan, line width=1pt, mark=none] table [x=episode, y=ucw_qp_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H10_L120_epochs1.csv}; %\addlegendentry{~UCW-penalty~\eqref{eqn:optimistic-whittle-heuristic}~~~};
\addplot[ForestGreen, densely dashdotted, line width=1pt, mark=none] table [x=episode, y=ucw_extreme_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H10_L120_epochs1.csv}; %\addlegendentry{~ExtremeWhittle~~~};
\addplot[BurntOrange, densely dashed, line width=1pt, mark=none] table [x=episode, y=wiql_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H10_L120_epochs1.csv}; %\addlegendentry{~WIQL~~~};
\addplot[gray, densely dotted, line width=.7pt, mark=none] table [x=episode, y=random_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H10_L120_epochs1.csv}; %\addlegendentry{~random~~~};


%%%%% error bars

% Random
\addplot [draw=none, mark=none, name path=random_low] table [x=episode, y expr=\thisrowno{11}+\thisrowno{12}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H10_L120_epochs1.csv};
\addplot [draw=none, mark=none, name path=random_high] table [x=episode, y expr=\thisrowno{11}-\thisrowno{12}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H10_L120_epochs1.csv};
\tikzfillbetween[of=random_low and random_high, on layer=main]{gray, opacity=0.1};

% WIQL
\addplot [draw=none, mark=none, name path=wiql_low] table [x=episode, y expr=\thisrowno{9}+\thisrowno{10}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H10_L120_epochs1.csv};
\addplot [draw=none, mark=none, name path=wiql_high] table [x=episode, y expr=\thisrowno{9}-\thisrowno{10}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H10_L120_epochs1.csv};
\tikzfillbetween[of=wiql_low and wiql_high, on layer=main]{BurntOrange, opacity=0.1};

% ExtremeWhittle
\addplot [draw=none, mark=none, name path=ucw_extreme_low] table [x=episode, y expr=\thisrowno{7}+\thisrowno{8}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H10_L120_epochs1.csv};
\addplot [draw=none, mark=none, name path=ucw_extreme_high] table [x=episode, y expr=\thisrowno{7}-\thisrowno{8}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H10_L120_epochs1.csv};
\tikzfillbetween[of=ucw_extreme_low and ucw_extreme_high, on layer=main]{ForestGreen, opacity=0.1};

% UCW subsidy
\addplot [draw=none, mark=none, name path=ucw_subsidy_low] table [x=episode, y expr=\thisrowno{5}+\thisrowno{6}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H10_L120_epochs1.csv};
\addplot [draw=none, mark=none, name path=ucw_subsidy_high] table [x=episode, y expr=\thisrowno{5}-\thisrowno{6}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H10_L120_epochs1.csv};
\tikzfillbetween[of=ucw_subsidy_low and ucw_subsidy_high, on layer=main]{cyan, opacity=0.1};

% UCW value
\addplot [draw=none, mark=none, name path=ucw_value_low] table [x=episode, y expr=\thisrowno{3}+\thisrowno{4}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H10_L120_epochs1.csv};
\addplot [draw=none, mark=none, name path=ucw_value_high] table [x=episode, y expr=\thisrowno{3}-\thisrowno{4}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H10_L120_epochs1.csv};
\tikzfillbetween[of=ucw_value_low and ucw_value_high, on layer=main]{blue, opacity=0.05};
\end{axis}

% ----------------------------------------------------------
% plot 1
\begin{axis}[
  at={(0\linewidth, .0\linewidth)}, 
  table/col sep=comma,
%   ybar,
%   bar width=.18cm,
%   symbolic x coords={1,2,3},
%   xtick={1,2,3},
  xlabel={\footnotesize{(a)~$H=5$}},
%   xticklabels={Equal Size, Middle Size, Actual Size},
%   ylabel style={align=center},
  ylabel={\footnotesize{Regret}},
%   ylabel shift = -2pt,
%   legend style={
%     at={(1.1,1.2)},
%     legend columns=3,
%     font=\small,draw=none,fill=none},
   xmin=0, xmax=240,
   %ymin=0, %ymax=10,
% enlargelimits=true,
%   enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% line plots
\addplot[blue, line width=1pt, mark=none] table [x=episode, y=ucw_value_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H5_L240_epochs1.csv}; %\addlegendentry{~UCW-value~~~};
\addplot[cyan, line width=1pt, mark=none] table [x=episode, y=ucw_qp_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H5_L240_epochs1.csv}; %\addlegendentry{~UCW-penalty~~~};
\addplot[ForestGreen, densely dashdotted, line width=1pt, mark=none] table [x=episode, y=ucw_extreme_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H5_L240_epochs1.csv}; %\addlegendentry{~ExtremeWhittle~~~};
\addplot[BurntOrange, densely dashed, line width=1pt, mark=none] table [x=episode, y=wiql_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H5_L240_epochs1.csv}; %\addlegendentry{~WIQL~~~};
\addplot[gray, densely dotted, line width=.7pt, mark=none] table [x=episode, y=random_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H5_L240_epochs1.csv}; %\addlegendentry{~random~~~};


%%%%% error bars

% Random
\addplot [draw=none, mark=none, name path=random_low] table [x=episode, y expr=\thisrowno{11}+\thisrowno{12}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H5_L240_epochs1.csv};
\addplot [draw=none, mark=none, name path=random_high] table [x=episode, y expr=\thisrowno{11}-\thisrowno{12}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H5_L240_epochs1.csv};
\tikzfillbetween[of=random_low and random_high, on layer=main]{gray, opacity=0.1};

% WIQL
\addplot [draw=none, mark=none, name path=wiql_low] table [x=episode, y expr=\thisrowno{9}+\thisrowno{10}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H5_L240_epochs1.csv};
\addplot [draw=none, mark=none, name path=wiql_high] table [x=episode, y expr=\thisrowno{9}-\thisrowno{10}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H5_L240_epochs1.csv};
\tikzfillbetween[of=wiql_low and wiql_high, on layer=main]{BurntOrange, opacity=0.1};

% ExtremeWhittle
\addplot [draw=none, mark=none, name path=ucw_extreme_low] table [x=episode, y expr=\thisrowno{7}+\thisrowno{8}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H5_L240_epochs1.csv};
\addplot [draw=none, mark=none, name path=ucw_extreme_high] table [x=episode, y expr=\thisrowno{7}-\thisrowno{8}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H5_L240_epochs1.csv};
\tikzfillbetween[of=ucw_extreme_low and ucw_extreme_high, on layer=main]{ForestGreen, opacity=0.1};

% UCW subsidy
\addplot [draw=none, mark=none, name path=ucw_subsidy_low] table [x=episode, y expr=\thisrowno{5}+\thisrowno{6}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H5_L240_epochs1.csv};
\addplot [draw=none, mark=none, name path=ucw_subsidy_high] table [x=episode, y expr=\thisrowno{5}-\thisrowno{6}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H5_L240_epochs1.csv};
\tikzfillbetween[of=ucw_subsidy_low and ucw_subsidy_high, on layer=main]{cyan, opacity=0.1};

% UCW value
\addplot [draw=none, mark=none, name path=ucw_value_low] table [x=episode, y expr=\thisrowno{3}+\thisrowno{4}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H5_L240_epochs1.csv};
\addplot [draw=none, mark=none, name path=ucw_value_high] table [x=episode, y expr=\thisrowno{3}-\thisrowno{4}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H5_L240_epochs1.csv};
\tikzfillbetween[of=ucw_value_low and ucw_value_high, on layer=main]{blue, opacity=0.05};

\end{axis}


% ----------------------------------------------------------
% plot 3
\begin{axis}[
  at={(0.48\linewidth, .0\linewidth)}, 
  table/col sep=comma,
%   ybar,
%   bar width=.18cm,
%   symbolic x coords={1,2,3},
%   xtick={1,2,3},
%   xticklabels={Small, Medium, Large},
  xlabel={\footnotesize{(c)~$H=30$}},
%   ylabel style={align=center},
%   ylabel={\footnotesize{Max regret}},
%   ylabel shift = -2pt,
%   legend style={
%     at={(1.1,1.2)},
%     legend columns=3,
%     font=\small,draw=none,fill=none},
  xmin=0, xmax=39,
   %ymin=0, %ymax=800,
% enlargelimits=true,
%   enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% line plots
\addplot[blue, line width=1pt, mark=none] table [x=episode, y=ucw_value_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H30_L40_epochs1.csv}; %\addlegendentry{~UCW-value~~~};
\addplot[cyan, line width=1pt, mark=none] table [x=episode, y=ucw_qp_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H30_L40_epochs1.csv}; %\addlegendentry{~UCW-penalty~~~};
\addplot[ForestGreen, densely dashdotted, line width=1pt, mark=none] table [x=episode, y=ucw_extreme_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H30_L40_epochs1.csv}; %\addlegendentry{~ExtremeWhittle~~~};
\addplot[BurntOrange, densely dashed, line width=1pt, mark=none] table [x=episode, y=wiql_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H30_L40_epochs1.csv}; %\addlegendentry{~WIQL~~~};
\addplot[gray, densely dotted, line width=.7pt, mark=none] table [x=episode, y=random_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H30_L40_epochs1.csv}; %\addlegendentry{~random~~~};



%%%%% error bars

% Random
\addplot [draw=none, mark=none, name path=random_low] table [x=episode, y expr=\thisrowno{11}+\thisrowno{12}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H30_L40_epochs1.csv};
\addplot [draw=none, mark=none, name path=random_high] table [x=episode, y expr=\thisrowno{11}-\thisrowno{12}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H30_L40_epochs1.csv};
\tikzfillbetween[of=random_low and random_high, on layer=main]{gray, opacity=0.1};

% WIQL
\addplot [draw=none, mark=none, name path=wiql_low] table [x=episode, y expr=\thisrowno{9}+\thisrowno{10}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H30_L40_epochs1.csv};
\addplot [draw=none, mark=none, name path=wiql_high] table [x=episode, y expr=\thisrowno{9}-\thisrowno{10}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H30_L40_epochs1.csv};
\tikzfillbetween[of=wiql_low and wiql_high, on layer=main]{BurntOrange, opacity=0.1};

% ExtremeWhittle
\addplot [draw=none, mark=none, name path=ucw_extreme_low] table [x=episode, y expr=\thisrowno{7}+\thisrowno{8}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H30_L40_epochs1.csv};
\addplot [draw=none, mark=none, name path=ucw_extreme_high] table [x=episode, y expr=\thisrowno{7}-\thisrowno{8}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H30_L40_epochs1.csv};
\tikzfillbetween[of=ucw_extreme_low and ucw_extreme_high, on layer=main]{ForestGreen, opacity=0.1};

% UCW subsidy
\addplot [draw=none, mark=none, name path=ucw_subsidy_low] table [x=episode, y expr=\thisrowno{5}+\thisrowno{6}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H30_L40_epochs1.csv};
\addplot [draw=none, mark=none, name path=ucw_subsidy_high] table [x=episode, y expr=\thisrowno{5}-\thisrowno{6}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H30_L40_epochs1.csv};
\tikzfillbetween[of=ucw_subsidy_low and ucw_subsidy_high, on layer=main]{cyan, opacity=0.1};

% UCW value
\addplot [draw=none, mark=none, name path=ucw_value_low] table [x=episode, y expr=\thisrowno{3}+\thisrowno{4}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H30_L40_epochs1.csv};
\addplot [draw=none, mark=none, name path=ucw_value_high] table [x=episode, y expr=\thisrowno{3}-\thisrowno{4}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H30_L40_epochs1.csv};
\tikzfillbetween[of=ucw_value_low and ucw_value_high, on layer=main]{blue, opacity=0.05};
\end{axis}


% ----------------------------------------------------------
% plot 4
\begin{axis}[
  at={(0.72\linewidth, .0\linewidth)}, 
  table/col sep=comma,
%   ybar,
%   bar width=.18cm,
%   symbolic x coords={1,2,3},
%   xtick={1,2,3},
%   xticklabels={Small, Medium, Large},
  xlabel={\footnotesize{(d)~$H=50$}},
%   ylabel style={align=center},
%   ylabel={\footnotesize{Max regret}},
%   ylabel shift = -2pt,
%   legend style={
%     at={(1.1,1.2)},
%     legend columns=3,
%     font=\small,draw=none,fill=none},
  xmin=0, xmax=23,
   %ymin=0, %ymax=800,
% enlargelimits=true,
%   enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% line plots
\addplot[blue, line width=1pt, mark=none] table [x=episode, y=ucw_value_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H50_L24_epochs1.csv}; %\addlegendentry{~UCW-value~~~};
\addplot[cyan, line width=1pt, mark=none] table [x=episode, y=ucw_qp_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H50_L24_epochs1.csv}; %\addlegendentry{~UCW-penalty~~~};
\addplot[ForestGreen, densely dashdotted, line width=1pt, mark=none] table [x=episode, y=ucw_extreme_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H50_L24_epochs1.csv}; %\addlegendentry{~ExtremeWhittle~~~};
\addplot[BurntOrange, densely dashed, line width=1pt, mark=none] table [x=episode, y=wiql_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H50_L24_epochs1.csv}; %\addlegendentry{~WIQL~~~};
\addplot[gray, densely dotted, line width=.7pt, mark=none] table [x=episode, y=random_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H50_L24_epochs1.csv}; %\addlegendentry{~random~~~};


%%%%% error bars

% Random
\addplot [draw=none, mark=none, name path=random_low] table [x=episode, y expr=\thisrowno{11}+\thisrowno{12}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H50_L24_epochs1.csv};
\addplot [draw=none, mark=none, name path=random_high] table [x=episode, y expr=\thisrowno{11}-\thisrowno{12}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H50_L24_epochs1.csv};
\tikzfillbetween[of=random_low and random_high, on layer=main]{gray, opacity=0.1};

% WIQL
\addplot [draw=none, mark=none, name path=wiql_low] table [x=episode, y expr=\thisrowno{9}+\thisrowno{10}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H50_L24_epochs1.csv};
\addplot [draw=none, mark=none, name path=wiql_high] table [x=episode, y expr=\thisrowno{9}-\thisrowno{10}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H50_L24_epochs1.csv};
\tikzfillbetween[of=wiql_low and wiql_high, on layer=main]{BurntOrange, opacity=0.1};

% ExtremeWhittle
\addplot [draw=none, mark=none, name path=ucw_extreme_low] table [x=episode, y expr=\thisrowno{7}+\thisrowno{8}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H50_L24_epochs1.csv};
\addplot [draw=none, mark=none, name path=ucw_extreme_high] table [x=episode, y expr=\thisrowno{7}-\thisrowno{8}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H50_L24_epochs1.csv};
\tikzfillbetween[of=ucw_extreme_low and ucw_extreme_high, on layer=main]{ForestGreen, opacity=0.1};

% UCW subsidy
\addplot [draw=none, mark=none, name path=ucw_subsidy_low] table [x=episode, y expr=\thisrowno{5}+\thisrowno{6}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H50_L24_epochs1.csv};
\addplot [draw=none, mark=none, name path=ucw_subsidy_high] table [x=episode, y expr=\thisrowno{5}-\thisrowno{6}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H50_L24_epochs1.csv};
\tikzfillbetween[of=ucw_subsidy_low and ucw_subsidy_high, on layer=main]{cyan, opacity=0.1};

% UCW value
\addplot [draw=none, mark=none, name path=ucw_value_low] table [x=episode, y expr=\thisrowno{3}+\thisrowno{4}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H50_L24_epochs1.csv};
\addplot [draw=none, mark=none, name path=ucw_value_high] table [x=episode, y expr=\thisrowno{3}-\thisrowno{4}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H50_L24_epochs1.csv};
\tikzfillbetween[of=ucw_value_low and ucw_value_high, on layer=main]{blue, opacity=0.05};
\end{axis}


% used to show overall space
% \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}

==> figures/plot_episode_len_synthetic.tex <==
\begin{tikzpicture}
\pgfplotsset{
  % scale only axis,
  width=0.3\linewidth,
  height=0.25\linewidth,
%   xtick pos=left,
  ytick pos=left,
  tick label style={font=\scriptsize},
%   x tick label style={yshift=.7ex}, % move x tick labels up
  ymajorgrids=true,
%   xlabel shift=-2pt,
  xtick style={draw=none},
%   enlarge x limits={0.5},
}



% ----------------------------------------------------------
% plot 2
\begin{axis}[
  at={(0.24\linewidth, 0\linewidth)}, 
  table/col sep=comma,
%   ybar,
%   bar width=.18cm,
%   symbolic x coords={10, 40, 100},
%   xtick={data},
  xlabel={\footnotesize{(b)~$H=10$}},
  ylabel style={align=center},
  legend style={
    at={(3.5,1.25)},
    legend columns=5,
    font=\small,draw=none,fill=none},
  xmin=0, xmax=120,
  ymin=0, %ymax=10,
% enlargelimits=true,
%   enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% line plots
\addplot[blue, line width=1pt, mark=none] table [x=episode, y=ucw_value_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H10_L120_epochs1.csv}; \addlegendentry{~UCW-value~~~};
\addplot[cyan, line width=1pt, mark=none] table [x=episode, y=ucw_qp_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H10_L120_epochs1.csv}; \addlegendentry{~UCW-subsidy~~~};
\addplot[ForestGreen, densely dashdotted, line width=1pt, mark=none] table [x=episode, y=ucw_extreme_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H10_L120_epochs1.csv}; \addlegendentry{~ExtremeWhittle~~~};
\addplot[BurntOrange, densely dashed, line width=1pt, mark=none] table [x=episode, y=wiql_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H10_L120_epochs1.csv}; \addlegendentry{~WIQL~~~};
\addplot[gray, densely dotted, line width=.7pt, mark=none] table [x=episode, y=random_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H10_L120_epochs1.csv}; \addlegendentry{~random~~~};
\end{axis}

% ----------------------------------------------------------
% plot 1
\begin{axis}[
  at={(0\linewidth, .0\linewidth)}, 
  table/col sep=comma,
%   ybar,
%   bar width=.18cm,
%   symbolic x coords={1,2,3},
%   xtick={1,2,3},
  xlabel={\footnotesize{(a)~$H=5$}},
%   xticklabels={Equal Size, Middle Size, Actual Size},
%   ylabel style={align=center},
  ylabel={\footnotesize{Regret}},
%   ylabel shift = -2pt,
%   legend style={
%     at={(1.1,1.2)},
%     legend columns=3,
%     font=\small,draw=none,fill=none},
   xmin=0, xmax=240,
   ymin=0, %ymax=10,
% enlargelimits=true,
%   enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% line plots
\addplot[blue, line width=1pt, mark=none] table [x=episode, y=ucw_value_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H5_L240_epochs1.csv}; %\addlegendentry{~UCW-value~~~};
\addplot[cyan, line width=1pt, mark=none] table [x=episode, y=ucw_qp_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H5_L240_epochs1.csv}; %\addlegendentry{~UCW-subsidy~~~};
\addplot[ForestGreen, densely dashdotted, line width=1pt, mark=none] table [x=episode, y=ucw_extreme_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H5_L240_epochs1.csv}; %\addlegendentry{~ExtremeWhittle~~~};
\addplot[BurntOrange, densely dashed, line width=1pt, mark=none] table [x=episode, y=wiql_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H5_L240_epochs1.csv}; %\addlegendentry{~WIQL~~~};
\addplot[gray, densely dotted, line width=.7pt, mark=none] table [x=episode, y=random_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H5_L240_epochs1.csv}; %\addlegendentry{~random~~~};
\end{axis}


% ----------------------------------------------------------
% plot 3
\begin{axis}[
  at={(0.48\linewidth, .0\linewidth)}, 
  table/col sep=comma,
%   ybar,
%   bar width=.18cm,
%   symbolic x coords={1,2,3},
%   xtick={1,2,3},
%   xticklabels={Small, Medium, Large},
  xlabel={\footnotesize{(c)~$H=30$}},
%   ylabel style={align=center},
%   ylabel={\footnotesize{Max regret}},
%   ylabel shift = -2pt,
%   legend style={
%     at={(1.1,1.2)},
%     legend columns=3,
%     font=\small,draw=none,fill=none},
  xmin=0, xmax=40,
   ymin=0, %ymax=800,
% enlargelimits=true,
%   enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% line plots
\addplot[blue, line width=1pt, mark=none] table [x=episode, y=ucw_value_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H30_L40_epochs1.csv}; %\addlegendentry{~UCW-value~~~};
\addplot[cyan, line width=1pt, mark=none] table [x=episode, y=ucw_qp_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H30_L40_epochs1.csv}; %\addlegendentry{~UCW-subsidy~~~};
\addplot[ForestGreen, densely dashdotted, line width=1pt, mark=none] table [x=episode, y=ucw_extreme_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H30_L40_epochs1.csv}; %\addlegendentry{~ExtremeWhittle~~~};
\addplot[BurntOrange, densely dashed, line width=1pt, mark=none] table [x=episode, y=wiql_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H30_L40_epochs1.csv}; %\addlegendentry{~WIQL~~~};
\addplot[gray, densely dotted, line width=.7pt, mark=none] table [x=episode, y=random_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H30_L40_epochs1.csv}; %\addlegendentry{~random~~~};
\end{axis}


% ----------------------------------------------------------
% plot 4
\begin{axis}[
  at={(0.72\linewidth, .0\linewidth)}, 
  table/col sep=comma,
%   ybar,
%   bar width=.18cm,
%   symbolic x coords={1,2,3},
%   xtick={1,2,3},
%   xticklabels={Small, Medium, Large},
  xlabel={\footnotesize{(d)~$H=50$}},
%   ylabel style={align=center},
%   ylabel={\footnotesize{Max regret}},
%   ylabel shift = -2pt,
%   legend style={
%     at={(1.1,1.2)},
%     legend columns=3,
%     font=\small,draw=none,fill=none},
  xmin=0, xmax=24,
   ymin=0, %ymax=800,
% enlargelimits=true,
%   enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% line plots
\addplot[blue, line width=1pt, mark=none] table [x=episode, y=ucw_value_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H50_L24_epochs1.csv}; %\addlegendentry{~UCW-value~~~};
\addplot[cyan, line width=1pt, mark=none] table [x=episode, y=ucw_qp_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H50_L24_epochs1.csv}; %\addlegendentry{~UCW-subsidy~~~};
\addplot[ForestGreen, densely dashdotted, line width=1pt, mark=none] table [x=episode, y=ucw_extreme_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H50_L24_epochs1.csv}; %\addlegendentry{~ExtremeWhittle~~~};
\addplot[BurntOrange, densely dashed, line width=1pt, mark=none] table [x=episode, y=wiql_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H50_L24_epochs1.csv}; %\addlegendentry{~WIQL~~~};
\addplot[gray, densely dotted, line width=.7pt, mark=none] table [x=episode, y=random_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H50_L24_epochs1.csv}; %\addlegendentry{~random~~~};
\end{axis}


% used to show overall space
% \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}

==> figures/plot_n40.tex <==
\begin{tikzpicture}
\pgfplotsset{
  % scale only axis,
  width=0.35\linewidth,
  height=0.2\linewidth,
%   xtick pos=left,
  ytick pos=left,
  tick label style={font=\scriptsize},
%   x tick label style={yshift=.7ex}, % move x tick labels up
  ymajorgrids=true,
%   xlabel shift=-2pt,
  xtick style={draw=none},
%   enlarge x limits={0.5},
}


% % highlight the default settings
% \draw[draw=none, fill=gray, opacity=0.4] (0.04, 2.65) rectangle ++(1.55, 0.53); % budget

% \draw[draw=none, fill=gray, opacity=0.4] (7.3, 2.65) rectangle ++(1.55, 1.35); % horizon

% \draw[draw=none, fill=gray, opacity=0.4] (11.43, 2.65) rectangle ++(1.55, 0.4); % n_arms

% \draw[draw=none, fill=gray, opacity=0.4] (3.23,0) rectangle ++(1.55, 1.53); % variation

% % ----------------------------------------------------------
% % budget
% \begin{axis}[
%   at={(0\linewidth, .18\linewidth)},
%   table/col sep=comma,
%   ybar,
% %   ybar=1,
% %   ybar interval=.8,
%   bar width=.18cm,
%   symbolic x coords={100,500,1000},
%   xtick={data},
%   xlabel={\footnotesize{(a)~Budget~$K$}}, 
%   ylabel style={align=center},
%   ylabel={\footnotesize{Max discounted preventable missed messages}},
%   ylabel shift = -2pt,
%   ylabel style={at={(ticklabel cs:-.30)}},
% %   extra x tick style={tick label style={below, yshift=-ex}},
% %   title={\textbf{(a) Vary Budget}},
%   legend style={
%     at={(3.6,1.53)},
%     legend columns=5,
%     font=\small, draw=none, 
%     fill=none,
%     %fill=white, fill opacity=0.2, draw opacity=1, text opacity=1},
%     },
% %   xmin=0,xmax=11,
%   %ymin=0, %ymax=10,
% % enlargelimits=true,
% %   enlarge x limits={0.1},
%   error bars/y dir=both, % turn on error bars
%   error bars/y explicit,  % say that error value is given explicitly
%   error bars/error bar style={color=black, thick},
% ]

% \addplot+[cyan!70!white, draw=black, thick, area legend,
% %postaction={pattern=north east lines,}
% ] table [x=budget, y=do, y error=do_stderr] {data/vary_budget.csv}; \addlegendentry{~GROUPS~~~~~~};
% \addplot+[purple!90!white, draw=black, thick, area legend,
% postaction={pattern=north west lines,}
% ] table [x=budget, y=middle, y error=middle_stderr] {data/vary_budget.csv}; \addlegendentry{~[Mate et al., 2022]~~~~~~};
% \addplot+[teal!90!white, draw=black, thick, area legend,
% postaction={pattern=horizontal lines,}
% ] table [x=budget, y=pessimist, y error=pessimist_stderr] {data/vary_budget.csv}; \addlegendentry{~pessimist~~~~~};
% \addplot+[red!70!white, draw=black, thick, area legend,
% postaction={pattern=vertical lines,}
% ] table [x=budget, y=optimist, y error=middle_stderr] {data/vary_budget.csv}; \addlegendentry{~optimist~~~~~~};
% \addplot+[yellow!90!white, draw=black, thick, area legend,
% postaction={pattern=dots,}
% ] table [x=budget, y=random, y error=random_stderr] {data/vary_budget.csv}; \addlegendentry{~random};

% % TODO: error bars https://tex.stackexchange.com/questions/276820/pgfplots-bar-graph-with-confidence-intervals-error
% \end{axis}

% % ----------------------------------------------------------
% % horizon
% \begin{axis}[
%   at={(.32\linewidth, .18\linewidth)},
%   table/col sep=comma,
%   ybar,
% %   ybar=1,
% %   ybar interval=.8,
%   bar width=.18cm,
%   symbolic x coords={5,10,20},
%   xtick={data},
%   xlabel={\footnotesize{(b)~Horizon~$H$}},
% %   ylabel style={align=center},
% %   ylabel={\footnotesize{Max regret}},
% %   ylabel shift = -2pt,
% %   legend style={
% %     at={(3,1.25)},
% %     legend columns=5,
% %     font=\small, draw=none, 
% %     fill=none,
% %     %fill=white, fill opacity=0.2, draw opacity=1, text opacity=1},
% %     },
% %   xmin=0,xmax=11,
% %   %ymin=0, ymax=10,
% % enlargelimits=true,
%   enlarge x limits={0.25},
% %   error bar style={
% %     line width=2pt,
% %     % thick,
% %   },
%   error bars/y dir=both, % turn on error bars
%   error bars/y explicit,  % say that error value is given explicitly
%   error bars/error bar style={color=black, thick},
%   %ymin=0,
% ]

% % bar plots
% \addplot+[cyan!70!white, draw=black, thick, area legend,
% %postaction={pattern=north east lines,},
% ] table [x=horizon, y=do, y error=do_stderr] {data/vary_horizon.csv}; %\addlegendentry{DO};
% \addplot+[purple!90!white, draw=black, thick, area legend,
% postaction={pattern=north west lines,}
% ] table [x=horizon, y=middle, y error=middle_stderr] {data/vary_horizon.csv}; %\addlegendentry{middle};
% \addplot+[teal!90!white, draw=black, thick, area legend,
% postaction={pattern=horizontal lines,}
% ] table [x=horizon, y=pessimist, y error=pessimist_stderr] {data/vary_horizon.csv}; %\addlegendentry{pessimist};
% \addplot+[red!70!white, draw=black, thick, area legend,
% postaction={pattern=vertical lines,}
% ] table [x=horizon, y=optimist, y error=optimist_stderr] {data/vary_horizon.csv}; %\addlegendentry{optimist};
% \addplot+[yellow!90!white, draw=black, thick, area legend,
% postaction={pattern=dots,}
% ] table [x=horizon, y=random, y error=random_stderr] {data/vary_horizon.csv}; %\addlegendentry{random};
% \end{axis}


% % ----------------------------------------------------------
% % number of beneficiaries
% \begin{axis}[
%   at={(0.64\linewidth, .18\linewidth)}, 
%   table/col sep=comma,
%   ybar,
%   bar width=.18cm,
%   symbolic x coords={15320, 153200, 306400},
%   xtick={data},
% %   xticklabels{{15,320}, {153,200}, {306,400}},
%   xlabel={\footnotesize{(c)~Number of mothers~$N$}},
%   ylabel style={align=center},
% %   legend style={
% %     at={(2,1.25)},
% %     legend columns=3,
% %     font=\small,draw=none,fill=none,
% %     {/tikz/every even column/.append style={column sep=0.5cm}}},
%     % column sep=0.5cm},
% %   xmin=0,xmax=11,
%   %ymin=0, ymax=5000,
% % enlargelimits=true,
%   enlarge x limits={0.25},
%   error bars/y dir=both, % turn on error bars
%   error bars/y explicit,  % say that error value is given explicitly
%   error bars/error bar style={color=black, thick},
% ]
% % bar plots
% \addplot+[cyan!70!white, draw=black, thick, area legend,
% %postaction={pattern=north east lines,},
% ] table [x=n_arms, y=do, y error=do_stderr] {data/vary_n_arms.csv}; %\addlegendentry{DO};
% \addplot+[purple!90!white, draw=black, thick, area legend,
% postaction={pattern=north west lines,}
% ] table [x=n_arms, y=middle, y error=middle_stderr] {data/vary_n_arms.csv}; %\addlegendentry{middle};
% \addplot+[teal!90!white, draw=black, thick, area legend,
% postaction={pattern=horizontal lines,}
% ] table [x=n_arms, y=pessimist, y error=pessimist_stderr] {data/vary_n_arms.csv}; %\addlegendentry{pessimist};
% \addplot+[red!70!white, draw=black, thick, area legend,
% postaction={pattern=vertical lines,}
% ] table [x=n_arms, y=optimist, y error=optimist_stderr] {data/vary_n_arms.csv}; %\addlegendentry{optimist};
% \addplot+[yellow!90!white, draw=black, thick, area legend,
% postaction={pattern=dots,}
% ] table [x=n_arms, y=random, y error=random_stderr] {data/vary_n_arms.csv}; %\addlegendentry{random};
% \end{axis}


% ----------------------------------------------------------
% synthetic
\begin{axis}[
  at={(0.32\linewidth, 0\linewidth)}, 
  table/col sep=comma,
%   ybar,
%   bar width=.18cm,
%   symbolic x coords={10, 40, 100},
%   xtick={data},
xlabel style={align=center},
  xlabel={\small{(b)~Wide Margin}},
  %\footnotesize{Episode}}, %  \\ \small{(b)~Synthetic}
  ylabel style={align=center},
  legend style={
    at={(2.1,1.25)},
    legend columns=5,
    font=\small,draw=none,fill=none},
  xmin=0, xmax=40,
  %ymin=0, %ymax=10,
% enlargelimits=true,
%   enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% line plots
\addplot[blue, line width=1pt, mark=none] table [x=episode, y=ucw_value_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv}; \addlegendentry{~UCW-value~\eqref{eqn:optimistic-whittle}~~~~~};
\addplot[cyan, line width=1pt, mark=none] table [x=episode, y=ucw_qp_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv}; \addlegendentry{~UCW-penalty~\eqref{eqn:optimistic-whittle-heuristic}~~~~~};
\addplot[ForestGreen, densely dashdotted, line width=1pt, mark=none] table [x=episode, y=ucw_extreme_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv}; \addlegendentry{~ExtremeWhittle~~~~~};
\addplot[BurntOrange, densely dashed, line width=1pt, mark=none] table [x=episode, y=wiql_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv}; \addlegendentry{~WIQL~~~~~};
\addplot[gray, densely dotted, line width=.7pt, mark=none] table [x=episode, y=random_avg] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv}; \addlegendentry{~random};

%%%%% error bars

% Random
\addplot [draw=none, mark=none, name path=random_low] table [x=episode, y expr=\thisrowno{11}+\thisrowno{12}, col sep=comma] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv};
\addplot [draw=none, mark=none, name path=random_high] table [x=episode, y expr=\thisrowno{11}-\thisrowno{12}, col sep=comma] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv};
\tikzfillbetween[of=random_low and random_high, on layer=main]{gray, opacity=0.1};

% WIQL
\addplot [draw=none, mark=none, name path=wiql_low] table [x=episode, y expr=\thisrowno{9}+\thisrowno{10}, col sep=comma] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv};
\addplot [draw=none, mark=none, name path=wiql_high] table [x=episode, y expr=\thisrowno{9}-\thisrowno{10}, col sep=comma] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv};
\tikzfillbetween[of=wiql_low and wiql_high, on layer=main]{BurntOrange, opacity=0.1};

% ExtremeWhittle
\addplot [draw=none, mark=none, name path=ucw_extreme_low] table [x=episode, y expr=\thisrowno{7}+\thisrowno{8}, col sep=comma] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv};
\addplot [draw=none, mark=none, name path=ucw_extreme_high] table [x=episode, y expr=\thisrowno{7}-\thisrowno{8}, col sep=comma] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv};
\tikzfillbetween[of=ucw_extreme_low and ucw_extreme_high, on layer=main]{ForestGreen, opacity=0.1};

% UCW subsidy
\addplot [draw=none, mark=none, name path=ucw_subsidy_low] table [x=episode, y expr=\thisrowno{5}+\thisrowno{6}, col sep=comma] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv};
\addplot [draw=none, mark=none, name path=ucw_subsidy_high] table [x=episode, y expr=\thisrowno{5}-\thisrowno{6}, col sep=comma] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv};
\tikzfillbetween[of=ucw_subsidy_low and ucw_subsidy_high, on layer=main]{cyan, opacity=0.1};

% UCW value
\addplot [draw=none, mark=none, name path=ucw_value_low] table [x=episode, y expr=\thisrowno{3}+\thisrowno{4}, col sep=comma] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv};
\addplot [draw=none, mark=none, name path=ucw_value_high] table [x=episode, y expr=\thisrowno{3}-\thisrowno{4}, col sep=comma] {data/per_ep_regret_synthetic_n8_b3_s2_a2_H20_L60_epochs30.csv};
\tikzfillbetween[of=ucw_value_low and ucw_value_high, on layer=main]{blue, opacity=0.05};
\end{axis}



% ----------------------------------------------------------
% first plot
\begin{axis}[
  at={(.0\linewidth, .0\linewidth)}, 
  table/col sep=comma,
%   ybar,
%   bar width=.18cm,
%   symbolic x coords={1,2,3},
%   xtick={1,2,3},
  xlabel={\footnotesize{(a)~ARMMAN}},
%   xticklabels={Equal Size, Middle Size, Actual Size},
%   ylabel style={align=center},
  ylabel={\footnotesize{Regret}},
%   ylabel shift = -2pt,
%   legend style={
%     at={(1.1,1.2)},
%     legend columns=3,
%     font=\small,draw=none,fill=none},
   xmin=0, xmax=40,
   %ymin=0, %ymax=10,
% enlargelimits=true,
%   enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]


% line plots
\addplot[blue, line width=1pt, mark=none] table [x=episode, y=ucw_value_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv}; %\addlegendentry{~UCW-value~~~};

\addplot[cyan, line width=1pt, mark=none] table [x=episode, y=ucw_qp_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv}; %\addlegendentry{~UCW-penalty~~~};
\addplot[ForestGreen, densely dashdotted, line width=1pt, mark=none] table [x=episode, y=ucw_extreme_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv}; %\addlegendentry{~ExtremeWhittle~~~};
\addplot[BurntOrange, densely dashed, line width=1pt, mark=none] table [x=episode, y=wiql_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv}; %\addlegendentry{~WIQL~~~};
\addplot[gray, densely dotted, line width=.7pt, mark=none] table [x=episode, y=random_avg] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv}; %\addlegendentry{~random~~~};

%%%%% error bars

% Random
\addplot [draw=none, mark=none, name path=random_low] table [x=episode, y expr=\thisrowno{11}+\thisrowno{12}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv};
\addplot [draw=none, mark=none, name path=random_high] table [x=episode, y expr=\thisrowno{11}-\thisrowno{12}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv};
\tikzfillbetween[of=random_low and random_high, on layer=main]{gray, opacity=0.1};

% WIQL
\addplot [draw=none, mark=none, name path=wiql_low] table [x=episode, y expr=\thisrowno{9}+\thisrowno{10}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv};
\addplot [draw=none, mark=none, name path=wiql_high] table [x=episode, y expr=\thisrowno{9}-\thisrowno{10}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv};
\tikzfillbetween[of=wiql_low and wiql_high, on layer=main]{BurntOrange, opacity=0.1};

% ExtremeWhittle
\addplot [draw=none, mark=none, name path=ucw_extreme_low] table [x=episode, y expr=\thisrowno{7}+\thisrowno{8}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv};
\addplot [draw=none, mark=none, name path=ucw_extreme_high] table [x=episode, y expr=\thisrowno{7}-\thisrowno{8}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv};
\tikzfillbetween[of=ucw_extreme_low and ucw_extreme_high, on layer=main]{ForestGreen, opacity=0.1};

% UCW subsidy
\addplot [draw=none, mark=none, name path=ucw_subsidy_low] table [x=episode, y expr=\thisrowno{5}+\thisrowno{6}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv};
\addplot [draw=none, mark=none, name path=ucw_subsidy_high] table [x=episode, y expr=\thisrowno{5}-\thisrowno{6}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv};
\tikzfillbetween[of=ucw_subsidy_low and ucw_subsidy_high, on layer=main]{cyan, opacity=0.1};

% UCW value
\addplot [draw=none, mark=none, name path=ucw_value_low] table [x=episode, y expr=\thisrowno{3}+\thisrowno{4}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv};
\addplot [draw=none, mark=none, name path=ucw_value_high] table [x=episode, y expr=\thisrowno{3}-\thisrowno{4}, col sep=comma] {data/per_ep_regret_kai_n8_b3_s2_a2_H20_L60_epochs30.csv};
\tikzfillbetween[of=ucw_value_low and ucw_value_high, on layer=main]{blue, opacity=0.05};
\end{axis}


% ----------------------------------------------------------
% third plot
\begin{axis}[
  at={(.64\linewidth, .0\linewidth)}, 
  table/col sep=comma,
%   ybar,
%   bar width=.18cm,
%   symbolic x coords={1,2,3},
%   xtick={1,2,3},
%   xticklabels={Small, Medium, Large},
  xlabel={\footnotesize{(c)~Thin Margin}},
%   ylabel style={align=center},
%   ylabel={\footnotesize{Max regret}},
%   ylabel shift = -2pt,
%   legend style={
%     at={(1.1,1.2)},
%     legend columns=3,
%     font=\small,draw=none,fill=none},
  xmin=0, xmax=40,
   %ymin=0, %ymax=800,
% enlargelimits=true,
%   enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]



% line plots
\addplot[blue, line width=1pt, mark=none] table [x=episode, y=ucw_value_avg] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv}; %\addlegendentry{~UCW-value~~~};
\addplot[cyan, line width=1pt, mark=none] table [x=episode, y=ucw_qp_avg] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv}; %\addlegendentry{~UCW-penalty~~~};
\addplot[ForestGreen, densely dashdotted, line width=1pt, mark=none] table [x=episode, y=ucw_extreme_avg] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv}; %\addlegendentry{~ExtremeWhittle~~~};
\addplot[BurntOrange, densely dashed, line width=1pt, mark=none] table [x=episode, y=wiql_avg] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv}; %\addlegendentry{~WIQL~~~};
\addplot[gray, densely dotted, line width=.7pt, mark=none] table [x=episode, y=random_avg] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv}; %\addlegendentry{~random~~~};

%%%%% error bars

% Random
\addplot [draw=none, mark=none, name path=random_low] table [x=episode, y expr=\thisrowno{11}+\thisrowno{12}, col sep=comma] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv};
\addplot [draw=none, mark=none, name path=random_high] table [x=episode, y expr=\thisrowno{11}-\thisrowno{12}, col sep=comma] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv};
\tikzfillbetween[of=random_low and random_high, on layer=main]{gray, opacity=0.1};

% WIQL
\addplot [draw=none, mark=none, name path=wiql_low] table [x=episode, y expr=\thisrowno{9}+\thisrowno{10}, col sep=comma] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv};
\addplot [draw=none, mark=none, name path=wiql_high] table [x=episode, y expr=\thisrowno{9}-\thisrowno{10}, col sep=comma] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv};
\tikzfillbetween[of=wiql_low and wiql_high, on layer=main]{BurntOrange, opacity=0.1};

% ExtremeWhittle
\addplot [draw=none, mark=none, name path=ucw_extreme_low] table [x=episode, y expr=\thisrowno{7}+\thisrowno{8}, col sep=comma] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv};
\addplot [draw=none, mark=none, name path=ucw_extreme_high] table [x=episode, y expr=\thisrowno{7}-\thisrowno{8}, col sep=comma] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv};
\tikzfillbetween[of=ucw_extreme_low and ucw_extreme_high, on layer=main]{ForestGreen, opacity=0.1};

% UCW subsidy
\addplot [draw=none, mark=none, name path=ucw_subsidy_low] table [x=episode, y expr=\thisrowno{5}+\thisrowno{6}, col sep=comma] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv};
\addplot [draw=none, mark=none, name path=ucw_subsidy_high] table [x=episode, y expr=\thisrowno{5}-\thisrowno{6}, col sep=comma] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv};
\tikzfillbetween[of=ucw_subsidy_low and ucw_subsidy_high, on layer=main]{cyan, opacity=0.1};

% UCW value
\addplot [draw=none, mark=none, name path=ucw_value_low] table [x=episode, y expr=\thisrowno{3}+\thisrowno{4}, col sep=comma] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv};
\addplot [draw=none, mark=none, name path=ucw_value_high] table [x=episode, y expr=\thisrowno{3}-\thisrowno{4}, col sep=comma] {data/per_ep_regret_perturb-kai_n8_b3_s2_a2_H20_L60_epochs3.csv};
\tikzfillbetween[of=ucw_value_low and ucw_value_high, on layer=main]{blue, opacity=0.05};
\end{axis}


% used to show overall space
% \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}
